A proof system for graph (non)-isomorphism verification

In order to apply canonical labelling of graphs and isomorphism checking in interactive theorem provers, these checking algorithms must either be mechanically verified or their results must be verifiable by independent checkers. We analyze a state-of-the-art algorithm for canonical labelling of graphs (described by McKay and Piperno) and formulate it in terms of a formal proof system. We provide an implementation that can export a proof that the obtained graph is the canonical form of a given graph. Such proofs are then verified by our independent checker and can be used to confirm that two given graphs are not isomorphic.

==> autprune.tikz <==
\begin{tikzpicture}
  \begin{scope}
    \node (0) at (0, 0)  {$\{a,b,c\}$};
    \node (1) at (-4, -1) [label=90:$\nu_1$] {$\{a\}\{b,c\}$};
    \node (2) at (0, -1)  {$\{b\}\{a,c\}$};
    \node (3) at (4, -1) [] {$P_C(\nu_1, (a\ c))$};
    \node (12) at (-5, -2)  {$\{a\}\{b\}\{c\}$};
    \node (13) at (-3, -2)  {$\{a\}\{c\}\{b\}$};
    \node (21) at (-1, -2) [label=90:$\nu_2$] {$\{b\}\{a\}\{c\}$};
    \node (23) at (1, -2) [] {$\ \ \ \ \ \ \ \ P_C(\nu_2, (a\ c))$};

    \node (a1) at (-5.5, -3.86)[draw, circle] {1};
    \node (a2) at (-5, -3)[draw, circle] {2};
    \node (a3) at (-4.5, -3.86)[draw, circle] {3};

    \node (b1) at (-3.5, -3.86)[draw, circle] {1};
    \node (b2) at (-3, -3)[draw, circle] {3};
    \node (b3) at (-2.5, -3.86)[draw, circle] {2};

    \node (c1) at (-1.5, -3.86)[draw, circle] {2};
    \node (c2) at (-1, -3)[draw, circle] {1};
    \node (c3) at (-0.5, -3.86)[draw, circle] {3};
  \end{scope}
  \begin{scope}
    \path [-] (0) edge (1);
    \path [-] (0) edge (2);
    \path [-] (0) edge (3);
    \path [-] (1) edge (12);
    \path [-] (1) edge (13);
    \path [-] (2) edge (21);
    \path [-] (2) edge (23);

    \path [-] (a1) edge (a2);
    \path [-] (a2) edge (a3);

    \path [-] (b1) edge (b2);
    \path [-] (b2) edge (b3);

    \path [-] (c1) edge (c2);
    \path [-] (c2) edge (c3);
  \end{scope}
\end{tikzpicture}


==> invariant.tikz <==
\begin{tikzpicture}
  \begin{scope}
    \node (0) at (0, 0) [label=0:{[2]}] {$\{a,b,c\}$};
    \node (1) at (-4, -1) [label=0:{[2,1]}] {$\{a\}\{b,c\}$};
    \node (2) at (0, -1) [label=0:{[2,2]}] {$\{b\}\{a,c\}$};
    \node (3) at (4, -1) [label=0:{[2,1]}] {$\{c\}\{a,b\}$};
    \node (12) at (-5, -2) [label=270:{\footnotesize $[2,1,1],\begin{matrix}010\\101\\010\end{matrix}$}] {$\{a\}\{b\}\{c\}$};
    \node (13) at (-3, -2) [label=270:{\footnotesize $[2,1,1],\begin{matrix}001\\001\\110\end{matrix}$}] {$\{a\}\{c\}\{b\}$};
    \node (21) at (-1, -2) [rectangle, draw, thick,  label=270:{\footnotesize $[2,2,2],\begin{matrix}011\\100\\100\end{matrix}$}] {$\{b\}\{a\}\{c\}$};
    \node (23) at (1, -2) [label=270:{\footnotesize $[2,2,2],\begin{matrix}011\\100\\100\end{matrix}$}] {$\{b\}\{c\}\{a\}$};
    \node (31) at (3, -2) [label=270:{\footnotesize $[2,1,1],\begin{matrix}001\\001\\110\end{matrix}$}] {$\{c\}\{a\}\{b\}$};
    \node (32) at (5, -2) [label=270:{\footnotesize $[2,1,1],\begin{matrix}010\\101\\010\end{matrix}$}] {$\{c\}\{b\}\{a\}$};

    \node (a1) at (-5.5, -5)[circle, draw] {1};
    \node (a2) at (-5, -4.14)[circle, draw] {2};
    \node (a3) at (-4.5, -5)[circle, draw] {3};

    \node (b1) at (-3.5, -5) [circle, draw] {1};
    \node (b2) at (-3, -4.14)[circle, draw] {3};
    \node (b3) at (-2.5, -5)[circle, draw] {2};

    \node (c1) at (-1.5, -5)[circle, draw] {2};
    \node (c2) at (-1, -4.14)[circle, draw] {1};
    \node (c3) at (-0.5, -5)[circle, draw] {3};

    \node (d1) at (0.5, -5)[circle, draw] {3};
    \node (d2) at (1, -4.14)[circle, draw] {1};
    \node (d3) at (1.5, -5)[circle, draw] {2};

    \node (e1) at (2.5, -5)[circle, draw] {2};
    \node (e2) at (3, -4.14)[circle, draw] {3};
    \node (e3) at (3.5, -5)[circle, draw] {1};

    \node (f1) at (4.5, -5)[circle, draw] {3};
    \node (f2) at (5, -4.14)[circle, draw] {2};
    \node (f3) at (5.5, -5)[circle, draw] {1};
  \end{scope}
  \begin{scope}
    \path [-] (0) edge (1);
    \path [-] (0) edge (2);
    \path [-] (0) edge (3);
    \path [-] (1) edge (12);
    \path [-] (1) edge (13);
    \path [-] (2) edge (21);
    \path [-] (2) edge (23);
    \path [-] (3) edge (31);
    \path [-] (3) edge (32);

    \path [-] (a1) edge (a2);
    \path [-] (a2) edge (a3);

    \path [-] (b1) edge (b2);
    \path [-] (b2) edge (b3);

    \path [-] (c1) edge (c2);
    \path [-] (c2) edge (c3);

    \path [-] (d1) edge (d2);
    \path [-] (d2) edge (d3);

    \path [-] (e1) edge (e2);
    \path [-] (e2) edge (e3);

    \path [-] (f1) edge (f2);
    \path [-] (f2) edge (f3);
  \end{scope}
\end{tikzpicture}


==> tree.tikz <==
\begin{tikzpicture}
  \begin{scope}
    \node (1) at (0, 0)[draw, circle, label=180:$a$] {1};
    \node (2) at (0.5, 0.86)[draw, circle, label=90:$b$] {1};
    \node (3) at (1, 0)[draw, circle, label=0:$c$] {1};
  \end{scope}
  \begin{scope}
    \path [-] (1) edge (2);
    \path [-] (2) edge (3);
  \end{scope}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{scope}
    \node (0) at (0, 1.5) {$\nu=[\,]$, $\{a,b,c\}$};
    
    \node (1a) at (-3.2, 0.2) {};
    \node (2a) at (0, 0) {};
    \node (3a) at (3.2, 0.2) {};
    
    \node (1) at (-4, -1) {$\nu=[a]$, $\{a\}\{b,c\}$};
    \node (2) at (0, -1) {$\nu=[b]$, $\{b\}\{a,c\}$};
    \node (3) at (4, -1) {$\nu=[c]$, $\{c\}\{a,b\}$};
    \node (12) at (-5, -1.7) {};
    \node (13) at (-3, -1.7) {};
    \node (21) at (-1, -1.7) {};
    \node (23) at (1, -1.7) {};
    \node (31) at (3, -1.7) {};
    \node (32) at (5, -1.7) {};
    
    \node (12a) at (-5, -4) {$\{a\}\{b\}\{c\}$};
    \node (13a) at (-3, -4) {$\{a\}\{c\}\{b\}$};
    \node (21a) at (-1, -4) {$\{b\}\{a\}\{c\}$};
    \node (23a) at (1, -4) {$\{b\}\{c\}\{a\}$};
    \node (31a) at (3, -4) {$\{c\}\{a\}\{b\}$};
    \node (32a) at (5, -4) {$\{c\}\{b\}\{a\}$};

    \node (12b) at (-5, -3.5) {$\nu = [a, b]$,};
    \node (13b) at (-3, -3.5) {$\nu = [a, c]$,};
    \node (21b) at (-1, -3.5) {$\nu = [b, a]$,};
    \node (23b) at (1, -3.5) {$\nu = [b, c]$,};
    \node (31b) at (3, -3.5) {$\nu = [c, a]$,};
    \node (32b) at (5, -3.5) {$\nu = [c, b]$,};

    \node (a1) at (-5.5, -2.86)[draw, circle] {1};
    \node (a2) at (-5, -2)[draw, circle] {2};
    \node (a3) at (-4.5, -2.86)[draw, circle] {3};

    \node (b1) at (-3.5, -2.86)[draw, circle] {1};
    \node (b2) at (-3, -2)[draw, circle] {3};
    \node (b3) at (-2.5, -2.86)[draw, circle] {2};

    \node (c1) at (-1.5, -2.86)[draw, circle] {2};
    \node (c2) at (-1, -2)[draw, circle] {1};
    \node (c3) at (-0.5, -2.86)[draw, circle] {3};

    \node (d1) at (0.5, -2.86)[draw, circle] {3};
    \node (d2) at (1, -2)[draw, circle] {1};
    \node (d3) at (1.5, -2.86)[draw, circle] {2};

    \node (e1) at (2.5, -2.86)[draw, circle] {2};
    \node (e2) at (3, -2)[draw, circle] {3};
    \node (e3) at (3.5, -2.86)[draw, circle] {1};

    \node (f1) at (4.5, -2.86)[draw, circle] {3};
    \node (f2) at (5, -2)[draw, circle] {2};
    \node (f3) at (5.5, -2.86)[draw, circle] {1};

    \node (g1) at (-4.5, -0.26)[draw, circle] {1};
    \node (g2) at (-4, 0.6)[draw, circle] {2};
    \node (g3) at (-3.5, -0.26)[draw, circle] {2};

    \node (h1) at (-0.5, -0.26)[draw, circle] {2};
    \node (h2) at (0, 0.6)[draw, circle] {1};
    \node (h3) at (0.5, -0.26)[draw, circle] {2};

    \node (i1) at (4.5, -0.26)[draw, circle] {1};
    \node (i2) at (4, 0.6)[draw, circle] {2};
    \node (i3) at (3.5, -0.26)[draw, circle] {2};

    \node (dummy1) at (0, 0.85)[opacity=0] {};
    \node (dummy2) at (0, -0.3)[opacity=0] {};
  \end{scope}
  \begin{scope}
    \path [-] (0) edge (1a);
    \path [-] (0) edge (dummy1);
    %\path [-] (dummy2) edge (2);
    \path [-] (0) edge (3a);
    \path [-] (1) edge (12);
    \path [-] (1) edge (13);
    \path [-] (2) edge (21);
    \path [-] (2) edge (23);
    \path [-] (3) edge (31);
    \path [-] (3) edge (32);

    \path [-] (a1) edge (a2);
    \path [-] (a2) edge (a3);

    \path [-] (b1) edge (b2);
    \path [-] (b2) edge (b3);

    \path [-] (c1) edge (c2);
    \path [-] (c2) edge (c3);

    \path [-] (d1) edge (d2);
    \path [-] (d2) edge (d3);

    \path [-] (e1) edge (e2);
    \path [-] (e2) edge (e3);

    \path [-] (f1) edge (f2);
    \path [-] (f2) edge (f3);

    \path [-] (g1) edge (g2);
    \path [-] (g2) edge (g3);

    \path [-] (h1) edge (h2);
    \path [-] (h2) edge (h3);

    \path [-] (i1) edge (i2);
    \path [-] (i2) edge (i3);
  \end{scope}
\end{tikzpicture}

